Adaptive Conformal Inference through the Lens of Blackwell Approachability

This article considers an online version of conformal inference, called adaptive conformal inference [ACI] and introduced by Gibbs and Cand\`es (2021): prediction sets are issued sequentially, after observing features and before the outcomes are revealed. These sets are evaluated both in terms of validity (the fraction of rounds where the outcome was lying in the prediction set) and efficiency (the average lengths of the prediction sets). The two criteria point to different directions (validity favors larger sets). We also target a wide range of scenarios, with exchangeable data and arbitrary data (lack of any stochastic guarantees) as two extremes. A series of existing strategies for ACI typically guarantee that empirical coverage converges to the desired level for arbitrary sequences, but they generally lack simultaneous efficiency guarantees. To provide a unified study, we first formulate ACI as a repeated two-player game with finite action sets and vector-valued payoffs encoding validity and efficiency. Building on this reformulation, we introduce a strategy based on Blackwell approachability and on its opportunistic extension by Bernstein et al. (2014) that ensures validity while adapting the efficiency of the prediction intervals to the underlying degree of stochasticity of the opponent player. The resulting guarantee is "best of many worlds": it recovers the relevant efficiency guarantees in exchangeable and adversarial settings, and provides guarantees in intermediate settings that arise in typical applications such as the forecasting of time series.

==> PS-Blackwell-ACI-tikz-2.tex <==
\usetikzlibrary{patterns}
\centering
\begin{tikzpicture}[scale=4.0, x = 2cm, y = 0.5cm]
	% Parameters (adjust as needed)
	\def\L{1}
	\def\alphaCoord{0.58}
	\def\rCoord{0.22}

	% Shaded regions
	\fill[green!15,pattern=horizontal lines,pattern color=green!55]
		(0,0) rectangle (\rCoord,2*\L*\alphaCoord);
	\fill[red!15,pattern=dots,pattern color=red!60]
		(\rCoord,0) rectangle (1,2*\L*\alphaCoord);
	\fill[blue!15,pattern=north west lines,pattern color=blue!60]
		(0,2*\L*\alphaCoord) rectangle (\rCoord,2*\L);
	\fill[green!15,pattern=horizontal lines,pattern color=green!55]
		(\rCoord,2*\L*\alphaCoord) rectangle (1,2*\L);

	% Outer box
	\draw[thick, color=blue!60] (0,2*\L) -- (\rCoord,2*\L);
	\draw[thick, color=blue!60] (0,2*\L*\alphaCoord) -- (0,2*\L);
	\draw[thick, color=green!55] (\rCoord,2*\L) -- (1,2*\L);
	\draw[thick, color=green!55] (1,2*\L*\alphaCoord) -- (1,2*\L);
	\draw[thick, color=green!55] (0,0) -- (0,2*\L*\alphaCoord);
	\draw[thick, color=green!55] (0,0) -- (\rCoord,0);
	\draw[thick, color=red!60] (\rCoord,0) -- (1,0);
	\draw[thick, color=red!60] (1,2*\L*\alphaCoord) -- (1,0);

	% Splitting lines
	\draw[thick,dashed,color=blue!60] (\rCoord,2*\L*\alphaCoord) -- (\rCoord,2*\L);
	\draw[thick,dashed,color=blue!60] (0,2*\L*\alphaCoord) -- (\rCoord,2*\L*\alphaCoord);

	\draw[thick,dashed,color=red!60] (\rCoord,2*\L*\alphaCoord) -- (1,2*\L*\alphaCoord);
	\draw[thick,dashed,color=red!60] (\rCoord,0) -- (\rCoord,2*\L*\alphaCoord);


	% Intersection point
	\fill (\rCoord,2*\L*\alphaCoord) circle (0.8pt)
	node[below right]{};

	% Axis labels / ticks
	\node[below left] at (0,0) {$0$};
	\node[below] at (1,0) {$1$};
	\node[left] at (0,2*\L) {$2L$};
	\node[left] at (0,2*\L*\alphaCoord) {$\Leb\,(C_{1-\alpha})$};
	\node[below] at (\rCoord,0) {$r(\alpha)$};

	% Region labels
	\node[align=center] at (0.115,1.55) {top \\ left};
	\node at (0.6,0.55) {bottom right};
	\node[align=center] at (0.115,0.55) {bottom \\ left};
    \node at (0.6,1.55) {top right};
\end{tikzpicture}



==> PS-Blackwell-ACI-tikz.tex <==
\definecolor{mygreen}{RGB}{0,128,0}
\definecolor{mylightgreen}{RGB}{200,240,200}
\definecolor{myred}{RGB}{200,0,0}

\centering

% --- Figure 1 ---
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=4,xshift=0.1cm,yshift=0.05cm, x = 1cm, y = 0.9cm]

% Parameters
\def\alphanum{0.4}
\def\Ltop{1.0}
\def\Lone{0.66}
\def\Ltwo{0.33}
\def\eps{0.0707}
\def\epsbis{0.0816}
\pgfmathsetmacro{\Cx}{\alphanum-\eps}

% Axes
\draw[->] (-0.15,0.05) -- (-0.15,1.1);
\draw[->] (-0.15,0) -- (.75,0);

% Vertical ticks
\draw (-0.17,\Ltop) -- (-0.13,\Ltop);
\node[left] at (-0.17,\Ltop) {$3$};

\draw (-0.17,\Lone) -- (-0.13,\Lone);
\node[left] at (-0.17,\Lone) {$2$};

\draw (-0.17,\Ltwo) -- (-0.13,\Ltwo);
\node[left] at (-0.17,\Ltwo) {$1$};

% Horizontal ticks
\draw (\alphanum,0.02) -- (\alphanum,-0.02);
\node[below] at (\alphanum,0) {\small$0.2$};

\draw (0.2,0.02) -- (0.2,-0.02);
\node[below] at (0.2,0) {\small$0.1$};

\draw (0,0.02) -- (0,-0.02);
\node[below] at (0,0) {\small$0$};

% Points
\coordinate (A) at (0.2,\Lone);
\coordinate (B) at (\alphanum,\Ltwo);
\coordinate (C) at (\Cx,\Ltwo);
\coordinate (D) at (0,\Ltop);
\coordinate (E) at (-\epsbis,\Ltop);

% --- Remplissage B-C-E-D ---
\fill[mylightgreen] (B) -- (C) -- (E) -- (D) -- cycle;

% --- Segments colorés ---
\draw[ mygreen] (A) -- (B);
\draw[mygreen] (B) -- (C);
\draw[ mygreen] (C) -- (E);
\draw[mygreen] (E) -- (D);

\draw[thick, myred, postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 0.05 and 0.95 step 0.08
      with {
        \draw[myred, thick] (0,-0.04) -- (0,0.04);
      }
    }
  }] (D) -- (A);

% --- Droite D passant par AB ---
\draw[dashed]
  ($(D)!-0.5!(B)$) -- ($(D)!1.75!(B)$)
  node[right] at ($(D)!-.25!(B)$) {$\mathcal{D}$};

% --- Anciennes arêtes supprimées ou intégrées ---
% (plus besoin des anciens draw séparés)

% Points
\fill[mygreen] (A) circle (0.02);
\fill[mygreen] (B) circle (0.02);
\fill[mygreen] (C) circle (0.02);
\fill[myred] (D) circle (0.02);
\fill[mygreen] (E) circle (0.02);

\end{tikzpicture}
\end{minipage}
\hspace{0.02\textwidth}
% --- Figure 2 ---
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=4,xshift=0.2cm,yshift=0.05cm, x = 1cm, y = 0.9cm]
% Parameters
\def\alphanum{0.4}
\def\Ltop{1.0}
\def\Lone{0.66}
\def\Ltwo{0.33}
\def\eps{0.035}
\def\epsbis{0.0408}
\pgfmathsetmacro{\xnew}{-(\Ltop*\alphanum/3)/(\Lone-\Ltwo)}
\pgfmathsetmacro{\Cx}{\alphanum-\eps}

% Axes
\draw[->] (-0.15,0.05) -- (-0.15,1.1);
\draw[->] (-0.15,0) -- (.75,0);

% Vertical ticks
\draw (-0.17,\Ltop) -- (-0.13,\Ltop);
\node[left] at (-0.17,\Ltop) {$3$};

\draw (-0.17,\Lone) -- (-0.13,\Lone);
\node[left] at (-0.17,\Lone) {$2$};

\draw (-0.17,\Ltwo) -- (-0.13,\Ltwo);
\node[left] at (-0.17,\Ltwo) {$1$};

% Horizontal ticks
\draw (\alphanum,0.02) -- (\alphanum,-0.02);
\node[below] at (\alphanum,0) {\small$0.2$};

\draw (0.2,0.02) -- (0.2,-0.02);
\node[below] at (0.2,0) {\small$0.1$};

\draw (0,0.02) -- (0,-0.02);
\node[below] at (0,0) {\small$0$};

% Points
\coordinate (A) at (0.2,\Lone);
\coordinate (B) at (\alphanum,\Ltwo);
\coordinate (C) at (\Cx,\Ltwo);
\coordinate (D) at (0,\Ltop);
\coordinate (E) at (-\epsbis,\Ltop);

% --- Remplissage B-C-E-D ---
\fill[mylightgreen] (B) -- (C) -- (E) -- (D) -- cycle;

% --- Segments colorés ---
\draw[mygreen] (A) -- (B);
\draw[mygreen] (B) -- (C);
\draw[mygreen] (C) -- (E);
\draw[mygreen] (E) -- (D);

\draw[thick, myred, postaction={
    decorate,
    decoration={
      markings,
      mark=between positions 0.05 and 0.95 step 0.08
      with {
        \draw[myred, thick] (0,-0.04) -- (0,0.04);
      }
    }
  }] (D) -- (A);

% --- Droite D passant par AB ---
\draw[dashed]
  ($(D)!-0.5!(B)$) -- ($(D)!1.75!(B)$)
  node[right] at ($(D)!-.25!(B)$) {$\mathcal{D}$};

% --- Anciennes arêtes supprimées ou intégrées ---
% (plus besoin des anciens draw séparés)

% Points
\fill[mygreen] (A) circle (0.02);
\fill[mygreen] (B) circle (0.02);
\fill[mygreen] (C) circle (0.02);
\fill[myred] (D) circle (0.02);
\fill[mygreen] (E) circle (0.02);



\end{tikzpicture}
\end{minipage}
\hspace{0.02\textwidth}
% --- Figure 3 ---
\begin{minipage}{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=4,xshift=0.1cm,yshift=0.05cm, x = 1cm, y = 0.9cm]

% Parameters
\def\alphanum{0.4}
\def\Ltop{1.0}
\def\Lone{0.66}
\def\Ltwo{0.33}
\def\eps{0.0707}
\pgfmathsetmacro{\xnew}{-(\Ltop*\alphanum/3)/(\Lone-\Ltwo)}
\pgfmathsetmacro{\Cx}{\alphanum-\eps}

% Axes (décalés)
\draw[->] (-0.15,0.05) -- (-0.15,1.1);
\draw[->] (-0.15,0) -- (.75,0);

% Vertical ticks
\draw (-0.17,\Ltop) -- (-0.13,\Ltop);
\node[left] at (-0.17,\Ltop) {$3$};

\draw (-0.17,\Lone) -- (-0.13,\Lone);
\node[left] at (-0.17,\Lone) {$2$};

\draw (-0.17,\Ltwo) -- (-0.13,\Ltwo);
\node[left] at (-0.17,\Ltwo) {$1$};

% Horizontal ticks
\draw (\alphanum,0.02) -- (\alphanum,-0.02);
\node[below] at (\alphanum,0) {\small$0.2$};

\draw (0.2,0.02) -- (0.2,-0.02);
\node[below] at (0.2,0) {\small$0.1$};

\draw (0,0.02) -- (0,-0.02);
\node[below] at (0,0) {\small$0$};

% Key points
\coordinate (A) at (0.2,\Lone);
\coordinate (B) at (\alphanum,\Ltwo);
\coordinate (D) at (0,\Ltop);

% Convex hull boundary (solid)
\draw[thick,mygreen] (A) -- (B);

% --- Droite D passant par AB ---
\draw[dashed]
  ($(D)!-0.5!(B)$) -- ($(D)!1.75!(B)$)
  node[right] at ($(D)!-.25!(B)$) {$\mathcal{D}$};

% Dashed boundary

% Points
\fill[mygreen] (A) circle (0.02);
\fill[mygreen] (B) circle (0.02);

\end{tikzpicture}
\end{minipage}

